High order chiral Lagrangians with vector mesons in different approaches

The chiral Lagrangians with vector mesons are constructed in different approaches, including the next-to-leading order Lagrangian in the vector-field approach, the next-to-next-to-leading order Lagrangians in the tensor-field and the hidden local symmetry approaches. Some redundant terms are found at the next-to-leading order in the tensor-field and the hidden local symmetry approaches. The corresponding relations between the next-to-next-to-leading order pseudoscalar mesonic low-energy constants and the ones in the hidden local symmetry approach are obtained at tree level. The equivalence between the tensor-field approach and the hidden local symmetry approach is also discussed.

==> (inline-0) <==
\begin{longtable}{lcclcc}
\caption{The NLO chiral Lagrangians with vector mesons in the vector-field approach.}\label{vnlo}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la V^{\mu}u_{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 1 & 1 & $\la\nabla^{\mu}\chi_{+}\ra\la V^{\nu}f_{+\mu\nu}\ra$ & 53 & 94  \\
$i\la V^{\mu}u^{\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 2 & 2 & $i\la V^{\mu}\chip\nabla_{\mu}\chi_{+}\ra+\mathrm{H.c.}$ & 54 & 95  \\
$i\la V^{\mu}u^{\nu}u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 3 & 3 & $\la V^{\mu}u_{\mu}u^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 55 & 96  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 4 & $\la V^{\mu}u^{\nu}u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 97  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 4 & 5 & $\la V^{\mu}u^{\nu}u_{\nu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  & 98  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 6 & $\la V^{\mu}u_{\mu}u^{\nu}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 99  \\
$i\la V^{\mu}u_{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 5 & 7 & $\la V^{\mu}u^{\nu}u_{\mu}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 100  \\
$i\la V^{\mu}u^{\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 6 & 8 & $\la u^{\mu}\chim\ra\la V^{\nu}u_{\nu}u_{\mu}\ra+\mathrm{H.c.}$ &  & 101  \\
$i\la V^{\mu}u^{\nu}u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 7 & 9 & $\la\chim\ra\la V^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 102  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 10 & $\la V^{\mu}\nabla^{\nu}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 56 & 103  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 8 & 11 & $i\la V^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 57 & 104  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\lambda}h_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 12 & $i\la V^{\mu}{f_{+\mu}}^{\nu}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 58 & 105  \\
$i\la V^{\mu}u_{\mu}u^{\nu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 9 & 13 & $i\la V^{\mu}u^{\nu}f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 106  \\
$i\la V^{\mu}u^{\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 14 & $i\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u_{\nu}\chim\ra$ & 59 & 107  \\
$i\la V^{\mu}u^{\nu}u_{\nu}{f_{-\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 15 & $i\la\chim\ra\la V^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 108  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 10 & 16 & $i\la V^{\mu}u^{\nu}\ra\la f_{+\mu\nu}\chim\ra$ &  & 109  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 17 & $\la V^{\mu}u_{\mu}\chip\chim\ra+\mathrm{H.c.}$ & 60 & 110  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 18 & $\la V^{\mu}u_{\mu}\chim\chip\ra+\mathrm{H.c.}$ &  & 111  \\
$i\la V^{\mu}u_{\mu}u^{\nu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 11 & 19 & $\la V^{\mu}\chip u_{\mu}\chim\ra+\mathrm{H.c.}$ & 61 & 112  \\
$i\la V^{\mu}u^{\nu}u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 20 & $\la\chim\ra\la V^{\mu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  & 113  \\
$i\la V^{\mu}u^{\nu}u_{\nu}{h_{\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 21 & $\la\chip\ra\la V^{\mu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  & 114  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 12 & 22 & $i\la\nabla^{\mu}\nabla^{\nu}V^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 115  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 23 & $i\la\nabla^{\mu}\nabla^{\nu}V^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 116  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 24 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 117  \\
$i\la V^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra$ &  & 25 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 118  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 26 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 119  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 27 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 120  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 28 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}u_{\lambda}u_{\sigma}u_{\rho}\ra$ &  & 121  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 29 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 122  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  & 30 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 123  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 13 & 31 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 124  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 14 & 32 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 125  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 15 & 33 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 126  \\
$i\la V^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 16 & 34 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 127  \\
$i\la V^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 17 & 35 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 128  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 18 & 36 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 129  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 19 & 37 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\sigma}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 130  \\
$i\la V^{\mu}{h_{\mu}}^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 20 & 38 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 131  \\
$i\la V^{\mu}h^{\nu\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 21 & 39 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 132  \\
$i\la V^{\mu}h^{\nu\lambda}\nabla_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 22 & 40 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 133  \\
$i\la V^{\mu}u^{\nu}\nabla_{\nu}\nabla^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 23 & 41 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 134  \\
$i\la V^{\mu}u_{\mu}\nabla^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 24 & 42 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 135  \\
$i\la V^{\mu}u^{\nu}\nabla_{\nu}\nabla^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 25 & 43 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla^{\sigma}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 136  \\
$\la V^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 26 & 44 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla^{\sigma}f_{-\lambda\sigma}u_{\rho}\ra$ &  & 137  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 27 & 45 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 138  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 28 & 46 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 139  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ & 29 & 47 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 140  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 30 & 48 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 141  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 31 & 49 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 142  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 32 & 50 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 143  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 33 & 51 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla^{\sigma}h_{\lambda\sigma}u_{\rho}\ra$ &  & 144  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 34 & 52 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}\nabla_{\nu}h_{\lambda\sigma}u_{\rho}\ra$ &  & 145  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 35 & 53 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 146  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 36 & 54 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}h_{\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 147  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}f_{-\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 37 & 55 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}h_{\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 148  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}f_{-\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 38 & 56 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 149  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 39 & 57 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 150  \\
$\la V^{\mu}u_{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 40 & 58 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}f_{-\rho\sigma}\ra$ &  & 151  \\
$\la V^{\mu}u^{\nu}\nabla_{\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 41 & 59 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 152  \\
$\la V^{\mu}u^{\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra$ & 42 & 60 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 153  \\
$\la V^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 43 & 61 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 62 & 154  \\
$\la V^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 44 & 62 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 63 & 155  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  & 63 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 64 & 156  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  & 64 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 157  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\ra\la u_{\mu}u_{\lambda}\ra$ &  & 65 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 158  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}f_{-\nu\lambda}\ra$ &  & 66 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 159  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\ra$ &  & 67 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}\ra\la f_{+\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 160  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\nu}f_{-\mu\lambda}\ra$ &  & 68 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}\nabla^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 161  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}h_{\nu\lambda}\ra$ &  & 69 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 65 & 162  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\nu}h_{\mu\lambda}\ra$ &  & 70 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla^{\sigma}\nabla_{\sigma}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 163  \\
$\la V^{\mu}u_{\mu}\ra\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra$ &  & 71 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 66 & 164  \\
$\la V^{\mu}u^{\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra$ &  & 72 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 67 & 165  \\
$\la V^{\mu}u_{\mu}\ra\la{f_{+}}^{\nu\lambda}f_{-\nu\lambda}\ra$ &  & 73 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 68 & 166  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 74 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 69 & 167  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra$ &  & 75 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 70 & 168  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 76 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 71 & 169  \\
$i\la V^{\mu}{f_{+\mu}}^{\nu}\nabla^{\lambda}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 45 & 77 & $\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}f_{+\mu\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 72 & 170  \\
$i\la V^{\mu}{f_{+}}^{\nu\lambda}\nabla_{\mu}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 46 & 78 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 73 & 171  \\
$i\la V^{\mu}u^{\nu}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ & 47 & 79 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\chip u_{\rho}\ra+\mathrm{H.c.}$ &  & 172  \\
$i\la V^{\mu}u^{\nu}\chip f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 80 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\chip\ra$ &  & 173  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 81 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la V_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 174  \\
$i\la V^{\mu}u^{\nu}h_{\mu\nu}\chip\ra+\mathrm{H.c.}$ & 48 & 82 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 175  \\
$i\la V^{\mu}u^{\nu}\chip h_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 83 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 74 & 176  \\
$i\la V^{\mu}{h_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 84 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 75 & 177  \\
$i\la V^{\mu}u_{\mu}u^{\nu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 49 & 85 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 76 & 178  \\
$i\la V^{\mu}u^{\nu}u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 86 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 77 & 179  \\
$i\la V^{\mu}u_{\mu}\nabla^{\nu}\chi_{+} u_{\nu}\ra+\mathrm{H.c.}$ &  & 87 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\ra\la u_{\rho}\chip\ra$ & 78 & 180  \\
$i\la\chip\ra\la V^{\mu}u^{\nu}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 88 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la V_{\mu}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 181  \\
$i\la\chip\ra\la V^{\mu}u^{\nu}h_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 89 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la f_{+\lambda\rho}\chip\ra$ &  & 182  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la V^{\nu}u_{\nu}u_{\mu}\ra+\mathrm{H.c.}$ &  & 90 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}f_{-\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 79 & 183  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ & 50 & 91 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 80 & 184  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 51 & 92 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 81 & 185  \\
$\la\chip\ra\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\ra$ & 52 & 93  \\
\hline
\end{longtable}

\begin{longtable}{lcclcc}
\caption{The NNLO chiral Lagrangians with vector meson in tensor-field approach}\label{tnnlo}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 1 & 1 & $\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 769  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 2 & 2 & $\la W^{\mu\nu}\nabla^{\lambda}\chi_{-}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  & 770  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 3 & $\la W^{\mu\nu}\chim\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 771  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 3 & 4 & $\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 349 & 772  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 4 & 5 & $\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 350 & 773  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 6 & $\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 351 & 774  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 7 & $\la W^{\mu\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 352 & 775  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 8 & $\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 353 & 776  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 9 & $\la W^{\mu\nu}\nabla^{\lambda}\nabla_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 354 & 777  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 10 & $\la W^{\mu\nu}f_{-\mu\nu}\nabla^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 355 & 778  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}u_{\nu}\ra$ &  & 11 & $\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 356 & 779  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 12 & $\la W^{\mu\nu}{h_{\mu}}^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 357 & 780  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra$ &  & 13 & $\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\nabla^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 358 & 781  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 14 & $i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 359 & 782  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra$ &  & 15 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 360 & 783  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 16 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 361 & 784  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 17 & $i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 362 & 785  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 18 & $i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 363 & 786  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra$ &  & 19 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 364 & 787  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 20 & $i\la W^{\mu\nu}f_{+\mu\nu}\nabla^{\lambda}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 365 & 788  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 21 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 366 & 789  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra$ &  & 22 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\lambda}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ & 367 & 790  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra$ &  & 23 & $i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 368 & 791  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}u_{\nu}u^{\rho}u_{\rho}\ra$ &  & 24 & $i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 369 & 792  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 25 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 370 & 793  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 26 & $i\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 371 & 794  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 5 & 27 & $i\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 372 & 795  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 6 & 28 & $i\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 373 & 796  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 7 & 29 & $i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 374 & 797  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 8 & 30 & $i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 375 & 798  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 9 & 31 & $i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 376 & 799  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 10 & 32 & $i\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 377 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 33 & $i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 378 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 11 & 34 & $i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 379 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 12 & 35 & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 380 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 13 & 36 & $i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la W_{\mu\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 381 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 14 & 37 & $i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 382 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 38 & $i\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\nabla_{\lambda}\chi_{-}\ra$ &  & 800  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}\nabla_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 15 & 39 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\nabla_{\lambda}\chi_{-}\ra$ &  & 801  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 40 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\lambda}\nabla_{\nu}\chi_{-}\ra$ &  & 802  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 41 & $i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u_{\lambda}\chim\ra$ &  & 803  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 16 & 42 & $i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u_{\nu}\chim\ra$ &  & 804  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 43 & $i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\chim\ra$ &  & 805  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}\nabla_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 17 & 44 & $i\la\chim\ra\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 806  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 18 & 45 & $i\la\chim\ra\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 807  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\rho}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 46 & $i\la\chim\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 808  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\rho}\nabla_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 47 & $i\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 809  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 19 & 48 & $i\la\nabla^{\mu}\chi_{-}\ra\la W^{\nu\lambda}f_{+\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 810  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 20 & 49 & $i\la\nabla^{\mu}\chi_{-}\ra\la W^{\nu\lambda}f_{+\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 811  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 21 & 50 & $i\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra$ &  & 812  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 22 & 51 & $i\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}\nabla_{\lambda}\chi_{-}\ra$ &  & 813  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 23 & 52 & $i\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}\nabla_{\nu}\chi_{-}\ra$ &  & 814  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 24 & 53 & $i\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}f_{+\nu\lambda}\chim\ra$ &  & 815  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 25 & 54 & $i\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}f_{+\nu\lambda}\chim\ra$ &  & 816  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 55 & $i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la f_{+\nu\lambda}\chim\ra$ &  & 817  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 56 & $\la W^{\mu\nu}f_{-\mu\nu}\chip\chim\ra+\mathrm{H.c.}$ & 383 & 818  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 57 & $\la W^{\mu\nu}f_{-\mu\nu}\chim\chip\ra+\mathrm{H.c.}$ &  & 819  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 26 & 58 & $\la W^{\mu\nu}\chip f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 384 & 820  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\rho}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 59 & $\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{+}\chim\ra+\mathrm{H.c.}$ & 385 & 821  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 27 & 60 & $\la W^{\mu\nu}u_{\mu}\chim\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 822  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 28 & 61 & $\la W^{\mu\nu}\nabla_{\mu}\chi_{+} u_{\nu}\chim\ra+\mathrm{H.c.}$ & 386 & 823  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 29 & 62 & $\la W^{\mu\nu}u_{\mu}\chip\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 387 & 824  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla^{\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 30 & 63 & $\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{-}\chip\ra+\mathrm{H.c.}$ &  & 825  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla^{\rho}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 31 & 64 & $\la W^{\mu\nu}\chip u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 388 & 826  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 65 & $\la\chim\ra\la W^{\mu\nu}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 827  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 66 & $\la\chip\ra\la W^{\mu\nu}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 828  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 67 & $\la\chim\ra\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 829  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla^{\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 68 & $\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 830  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla^{\rho}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 69 & $\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 831  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla^{\rho}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 70 & $\la\chip\ra\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 832  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla_{\mu}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 71 & $i\la W^{\mu\nu}u_{\mu}u_{\nu}\chim^{2}\ra+\mathrm{H.c.}$ & 389 & 833  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 72 & $i\la W^{\mu\nu}u_{\mu}\chim u_{\nu}\chim\ra+\mathrm{H.c.}$ & 390 & 834  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 73 & $i\la W^{\mu\nu}u_{\mu}\chim^{2}u_{\nu}\ra$ &  & 835  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 32 & 74 & $i\la W^{\mu\nu}\chim u_{\mu}u_{\nu}\chim\ra$ & 391 & 836  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 75 & $i\la\chim^{2}\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  & 837  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 76 & $i\la\chim\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 838  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 33 & 77 & $i\la u^{\mu}\chim\ra\la{W_{\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 839  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 78 & $i\la\chim\ra\la W^{\mu\nu}u_{\mu}\chim u_{\nu}\ra$ &  & 840  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\rho}f_{-\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 79 & $i\la W^{\mu\nu}\nabla_{\mu}\chi_{-}\nabla_{\nu}\chi_{-}\ra$ & 392 & 841  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\rho}f_{-\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 80 & $\la W^{\mu\nu}f_{+\mu\nu}\chim^{2}\ra+\mathrm{H.c.}$ & 393 & 842  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 34 & 81 & $\la W^{\mu\nu}\chim f_{+\mu\nu}\chim\ra$ & 394 & 843  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 35 & 82 & $\la W^{\mu\nu}f_{+\mu\nu}\ra\la\chim^{2}\ra$ & 395 & 844  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 36 & 83 & $\la\chim\ra\la W^{\mu\nu}f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ & 396 & 845  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 37 & 84 & $\la W^{\mu\nu}\chim\ra\la f_{+\mu\nu}\chim\ra$ &  & 846  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 85 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 847  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 38 & 86 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 848  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 39 & 87 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 849  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 40 & 88 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 850  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 41 & 89 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 851  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 42 & 90 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 852  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 43 & 91 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 853  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 44 & 92 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 854  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 45 & 93 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 855  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 46 & 94 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 856  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 47 & 95 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 857  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 48 & 96 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 858  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 49 & 97 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 859  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 50 & 98 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 860  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 51 & 99 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 861  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 52 & 100 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 862  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 53 & 101 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 863  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 102 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 864  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 103 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 865  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 104 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 866  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla_{\mu}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 105 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 867  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 54 & 106 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 868  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}h_{\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 107 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 869  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\mu}h_{\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 108 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 870  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\lambda}h_{\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 109 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 871  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}\nabla_{\rho}h_{\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 110 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 872  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 55 & 111 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 873  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 56 & 112 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 874  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 113 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 875  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 114 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 876  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{h_{\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 115 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 877  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 57 & 116 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 878  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 117 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 879  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 118 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 880  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}h^{\lambda\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 58 & 119 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 881  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 59 & 120 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 882  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 60 & 121 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 883  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 61 & 122 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 884  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 123 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 885  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 62 & 124 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 886  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 63 & 125 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 887  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 64 & 126 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 888  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 65 & 127 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 889  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 66 & 128 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 890  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 67 & 129 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 891  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 68 & 130 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 892  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 69 & 131 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 893  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 70 & 132 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 894  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 71 & 133 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 895  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 72 & 134 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 896  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 135 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 897  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 136 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 898  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 73 & 137 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 899  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 74 & 138 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 900  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 75 & 139 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 901  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 76 & 140 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 902  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 77 & 141 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 903  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 142 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 904  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 143 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 905  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 144 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 906  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 145 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 907  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 146 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 908  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}u_{\nu}\ra$ &  & 147 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 909  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra$ &  & 148 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 910  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\lambda}u_{\rho}\ra$ &  & 149 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 911  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}u_{\lambda}\ra$ &  & 150 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 912  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 78 & 151 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 913  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 79 & 152 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 914  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 153 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 915  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 154 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 916  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 155 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 917  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 156 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 918  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 157 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 919  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 158 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 920  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 159 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 921  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 160 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 922  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 161 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 923  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 80 & 162 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}h_{\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 924  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 81 & 163 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}{f_{-}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 925  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 82 & 164 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 926  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 165 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 927  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 166 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 928  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 83 & 167 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 929  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 168 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 930  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 169 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 931  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 170 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 932  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 171 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}h^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 933  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}u_{\lambda}\ra$ &  & 172 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 934  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 173 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}u_{\rho}\ra$ &  & 935  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 174 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra$ &  & 936  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u^{\rho}f_{-\nu\rho}\ra$ &  & 175 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 937  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 176 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra$ &  & 938  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\lambda}f_{-\nu\rho}\ra$ &  & 177 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 939  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\rho}f_{-\nu\lambda}\ra$ &  & 178 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 940  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 179 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 941  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 180 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 942  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 181 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 943  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 182 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 944  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 183 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 945  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u^{\rho}u_{\rho}h_{\nu\lambda}\ra$ &  & 184 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 946  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 185 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 947  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 186 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra$ &  & 948  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 187 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 949  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 188 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 950  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 189 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\rho}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 951  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 190 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 397 & 952  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 191 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 953  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 192 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\rho}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 954  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}u^{\rho}\nabla_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 193 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 398 & 955  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}u^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 194 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 956  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 195 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\nabla_{\lambda}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 957  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 196 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\nabla^{\delta}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 958  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 197 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\nabla_{\lambda}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 959  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 198 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\nabla_{\lambda}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 960  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}u^{\rho}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 199 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\nabla_{\sigma}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 399 & 961  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 200 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}\nabla_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 962  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 201 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}\nabla_{\lambda}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 963  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}\ra$ &  & 202 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\nabla_{\lambda}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 964  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 203 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\nabla_{\sigma}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 965  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 204 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}\nabla_{\lambda}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 966  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 205 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}\nabla_{\sigma}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 967  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 206 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 968  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 207 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 969  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 208 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\nabla_{\lambda}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 970  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 209 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\nabla_{\lambda}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 971  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 210 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}\nabla^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 972  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 211 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}\nabla_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 973  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 212 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}\nabla^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 400 & 974  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 213 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}\nabla_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 975  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 214 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\lambda}\nabla^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 976  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}\ra$ &  & 215 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\lambda}\nabla^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 977  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}h_{\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 216 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\sigma}\nabla^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 978  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 217 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 979  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 218 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-}}^{\sigma\delta}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 980  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}\ra\la u_{\mu}u_{\nu}u_{\rho}\ra$ &  & 219 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-}}^{\sigma\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 981  \\
$i\la W^{\mu\nu}f_{-\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\lambda\rho}\ra$ &  & 220 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 982  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 221 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 983  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la u_{\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 222 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 984  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra$ &  & 223 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 985  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la u_{\mu}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 224 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 986  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 225 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\sigma}}^{\delta}\nabla_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 987  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la u_{\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 226 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\sigma}}^{\delta}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 988  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 227 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}{f_{-}}^{\sigma\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 989  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 228 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{-\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 990  \\
$i\la W^{\mu\nu}h^{\lambda\rho}\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra$ &  & 229 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{-\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 991  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 84 & 230 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{-\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 992  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 85 & 231 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{-\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 993  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 86 & 232 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{-\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 994  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}\nabla^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 87 & 233 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 995  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 88 & 234 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 996  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 89 & 235 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\lambda\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 997  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 90 & 236 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 998  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 91 & 237 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-}}^{\sigma\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 999  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}\nabla_{\mu}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 92 & 238 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1000  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 93 & 239 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1001  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ & 94 & 240 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1002  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 95 & 241 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\sigma}}^{\delta}\nabla_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1003  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 96 & 242 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{-\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1004  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ & 97 & 243 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{-\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1005  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra$ & 98 & 244 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{-\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1006  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra$ & 99 & 245 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1007  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 100 & 246 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{-\lambda\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1008  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}\nabla_{\mu}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 101 & 247 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}\nabla_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1009  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 102 & 248 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}\nabla_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1010  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 103 & 249 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1011  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 104 & 250 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}h^{\sigma\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1012  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 105 & 251 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1013  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 106 & 252 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1014  \\
$i\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 107 & 253 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1015  \\
$i\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 108 & 254 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1016  \\
$i\la W^{\mu\nu}\nabla^{\lambda}\nabla_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 109 & 255 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\sigma}}^{\delta}\nabla_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1017  \\
$i\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 110 & 256 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\sigma}}^{\delta}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1018  \\
$i\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 111 & 257 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{h_{\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1019  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\nabla^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 112 & 258 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{h_{\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1020  \\
$i\la W^{\mu\nu}h^{\lambda\rho}\nabla_{\mu}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 113 & 259 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{h_{\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1021  \\
$i\la W^{\mu\nu}\nabla_{\mu}h^{\lambda\rho}\nabla_{\nu}h_{\lambda\rho}\ra$ & 114 & 260 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{h_{\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1022  \\
$i\la W^{\mu\nu}\nabla_{\mu}h^{\lambda\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 115 & 261 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}h_{\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1023  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{h_{\mu}}^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra$ & 116 & 262 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}h^{\sigma\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1024  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{h_{\mu}}^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra$ & 117 & 263 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}h^{\sigma\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1025  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 118 & 264 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1026  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 119 & 265 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1027  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 266 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1028  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 120 & 267 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\sigma}}^{\delta}\nabla_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1029  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 121 & 268 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}h^{\sigma\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1030  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 269 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{h_{\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1031  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 122 & 270 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{h_{\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1032  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 123 & 271 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{h_{\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1033  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 272 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{h_{\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1034  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 273 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1035  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 124 & 274 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1036  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 275 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1037  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 276 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1038  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 277 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1039  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 278 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\lambda}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1040  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 125 & 279 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\lambda}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1041  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 126 & 280 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\sigma}\nabla_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1042  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 281 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\sigma}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1043  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\mu}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 282 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1044  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\mu}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 283 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1045  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 284 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1046  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 127 & 285 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\lambda}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1047  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 128 & 286 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}u_{\sigma}\nabla_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1048  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 287 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{-\rho}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1049  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 129 & 288 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1050  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 289 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{-\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1051  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 290 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{-\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1052  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 130 & 291 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{-\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1053  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 292 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{h_{\sigma}}^{\delta}f_{-\rho\delta}\ra$ &  & 1054  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 131 & 293 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}u^{\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1055  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 294 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}u_{\lambda}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1056  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 132 & 295 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}u_{\lambda}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1057  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 133 & 296 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 401 & 1058  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 297 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 402 & 1059  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 298 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1060  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 299 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 403 & 1061  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 300 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 404 & 1062  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 301 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1063  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 302 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 405 & 1064  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 303 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 406 & 1065  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 304 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1066  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 305 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 407 & 1067  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 306 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1068  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 307 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1069  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 308 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 408 & 1070  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 309 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1071  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 310 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1072  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra$ &  & 311 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 409 & 1073  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 312 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 410 & 1074  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 313 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 411 & 1075  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 314 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 412 & 1076  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra$ &  & 315 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 413 & 1077  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{+\mu\nu}u^{\rho}u_{\rho}\ra$ &  & 316 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 414 & 1078  \\
$\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 317 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 415 & 1079  \\
$\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{+\mu\nu}u_{\rho}u_{\lambda}\ra$ &  & 318 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 416 & 1080  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 319 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 417 & 1081  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 320 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 418 & 1082  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 321 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 419 & 1083  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 322 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 420 & 1084  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 323 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 421 & 1085  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 324 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 422 & 1086  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 325 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 423 & 1087  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+}}^{\lambda\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 326 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 424 & 1088  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 327 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 425 & 1089  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 328 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 426 & 1090  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 329 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1091  \\
$\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 330 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 427 & 1092  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la W_{\mu\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 331 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 428 & 1093  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 332 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 429 & 1094  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 333 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1095  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}\ra\la f_{+\mu\nu}u^{\rho}u_{\rho}\ra$ &  & 334 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1096  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 134 & 335 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 430 & 1097  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 135 & 336 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1098  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 136 & 337 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1099  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 137 & 338 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1100  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 138 & 339 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 431 & 1101  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 139 & 340 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 432 & 1102  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 140 & 341 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1103  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 141 & 342 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1104  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 142 & 343 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1105  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 143 & 344 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1106  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 144 & 345 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1107  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 145 & 346 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1108  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 146 & 347 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{-}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1109  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 147 & 348 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1110  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 148 & 349 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1111  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 149 & 350 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1112  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 150 & 351 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1113  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 151 & 352 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1114  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}\nabla_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 152 & 353 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1115  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 153 & 354 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1116  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 154 & 355 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1117  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 155 & 356 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}h^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1118  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 156 & 357 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1119  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 157 & 358 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1120  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 158 & 359 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1121  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 159 & 360 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1122  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 160 & 361 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1123  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 161 & 362 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1124  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 162 & 363 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1125  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 163 & 364 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1126  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 164 & 365 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1127  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 165 & 366 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1128  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 166 & 367 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1129  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 167 & 368 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1130  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 168 & 369 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1131  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 169 & 370 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1132  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 170 & 371 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1133  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 171 & 372 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1134  \\
$\la W^{\mu\nu}f_{+\mu\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 172 & 373 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1135  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 173 & 374 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1136  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 174 & 375 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1137  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 175 & 376 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1138  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 176 & 377 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1139  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 177 & 378 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1140  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\mu}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 178 & 379 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1141  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\mu}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 179 & 380 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1142  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\lambda}f_{-\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 180 & 381 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1143  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\lambda}f_{-\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 181 & 382 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1144  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 182 & 383 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1145  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 183 & 384 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1146  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 184 & 385 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1147  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 185 & 386 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1148  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 186 & 387 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1149  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 187 & 388 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1150  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 188 & 389 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1151  \\
$\la W^{\mu\nu}f_{+\mu\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 189 & 390 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1152  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 190 & 391 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1153  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 191 & 392 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1154  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 192 & 393 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1155  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 193 & 394 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1156  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 194 & 395 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1157  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 195 & 396 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1158  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 196 & 397 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1159  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\mu}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 197 & 398 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1160  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\lambda}h_{\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 198 & 399 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1161  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 199 & 400 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1162  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 200 & 401 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1163  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 201 & 402 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1164  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 202 & 403 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1165  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}h_{\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 404 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1166  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 203 & 405 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1167  \\
$\la W^{\mu\nu}f_{+\mu\nu}h^{\lambda\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 204 & 406 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1168  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 205 & 407 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1169  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\nabla_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 206 & 408 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1170  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\nabla^{\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 207 & 409 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1171  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 208 & 410 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1172  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla^{\rho}f_{+\nu\rho}u_{\lambda}\ra$ & 209 & 411 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1173  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{+\mu\nu}u_{\rho}\ra$ &  & 412 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{+\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1174  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 210 & 413 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1175  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 211 & 414 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1176  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 212 & 415 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1177  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 213 & 416 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1178  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 214 & 417 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}f_{+\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1179  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 215 & 418 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1180  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 216 & 419 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1181  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 217 & 420 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1182  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}\nabla_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 218 & 421 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1183  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 219 & 422 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}\ra\la u_{\sigma}u^{\delta}u_{\delta}\ra$ &  & 1184  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 220 & 423 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra$ &  & 1185  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 221 & 424 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1186  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 222 & 425 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1187  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 223 & 426 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1188  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 224 & 427 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u^{\delta}u_{\delta}f_{-\rho\sigma}\ra$ &  & 1189  \\
$\la W^{\mu\nu}u^{\lambda}\nabla^{\rho}f_{+\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 225 & 428 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\ra\la u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1190  \\
$\la W^{\mu\nu}u^{\lambda}\nabla^{\rho}f_{+\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 226 & 429 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}u^{\delta}h_{\sigma\delta}\ra$ &  & 1191  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 227 & 430 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1192  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 228 & 431 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1193  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 229 & 432 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\ra\la u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1194  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 230 & 433 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1195  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}\nabla_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 231 & 434 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1196  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 232 & 435 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1197  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 233 & 436 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1198  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 234 & 437 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1199  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 235 & 438 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1200  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 439 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1201  \\
$\la W^{\mu\nu}u^{\lambda}\nabla^{\rho}f_{+\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 236 & 440 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla^{\delta}f_{+\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1202  \\
$\la W^{\mu\nu}f_{-\mu\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 237 & 441 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1203  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 238 & 442 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1204  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ & 239 & 443 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1205  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 240 & 444 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1206  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 241 & 445 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1207  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 446 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1208  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 447 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1209  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ &  & 448 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1210  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 449 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1211  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra$ &  & 450 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1212  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra$ &  & 451 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1213  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\mu}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 452 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1214  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\mu}\nabla_{\lambda}f_{-\nu\rho}\ra$ &  & 453 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1215  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}\nabla_{\mu}f_{-\nu\rho}\ra$ &  & 454 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1216  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}\nabla_{\rho}f_{-\mu\nu}\ra$ &  & 455 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1217  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\ra\la u^{\rho}u_{\rho}\ra$ &  & 456 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1218  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}\ra\la u_{\lambda}u_{\rho}\ra$ &  & 457 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1219  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\nu}u_{\rho}\ra$ &  & 458 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1220  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\nu}u_{\rho}\ra$ &  & 459 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la f_{+\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1221  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\lambda}\ra\la u_{\nu}u_{\rho}\ra$ &  & 460 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1222  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u^{\rho}f_{-\lambda\rho}\ra$ &  & 461 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1223  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u^{\rho}f_{-\nu\rho}\ra$ &  & 462 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}\ra\la f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1224  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\nu}f_{-\lambda\rho}\ra$ &  & 463 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}\ra\la f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra$ &  & 1225  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}f_{-\nu\rho}\ra$ &  & 464 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}\ra\la f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1226  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\lambda}f_{-\nu\rho}\ra$ &  & 465 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}\nabla^{\sigma}\nabla_{\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 433 & 1227  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\mu}f_{-\nu\rho}\ra$ &  & 466 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}\nabla^{\sigma}\nabla^{\delta}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 434 & 1228  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\rho}f_{-\mu\nu}\ra$ &  & 467 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\nabla_{\sigma}\nabla^{\delta}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 435 & 1229  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra$ &  & 468 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\nabla_{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 436 & 1230  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra$ &  & 469 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}\nabla_{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 437 & 1231  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra$ &  & 470 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}\nabla^{\delta}\nabla_{\delta}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 438 & 1232  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\mu}\nabla_{\lambda}h_{\nu\rho}\ra$ &  & 471 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\rho}\nabla^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 439 & 1233  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}\nabla_{\mu}h_{\nu\rho}\ra$ &  & 472 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 440 & 1234  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u^{\rho}h_{\lambda\rho}\ra$ &  & 473 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 441 & 1235  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u^{\rho}h_{\nu\rho}\ra$ &  & 474 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 442 & 1236  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}h_{\nu\rho}\ra$ &  & 475 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}\nabla_{\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 443 & 1237  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\nu}h_{\lambda\rho}\ra$ &  & 476 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}\nabla_{\lambda}\nabla_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 444 & 1238  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\mu}h_{\nu\rho}\ra$ &  & 477 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}\nabla_{\sigma}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 445 & 1239  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 478 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}\nabla_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 446 & 1240  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra$ &  & 479 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\nabla^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 447 & 1241  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{-\mu\lambda}f_{-\nu\rho}\ra$ &  & 480 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}\nabla_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 448 & 1242  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 481 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}\nabla_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 449 & 1243  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la h^{\lambda\rho}h_{\lambda\rho}\ra$ &  & 482 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}\nabla_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 450 & 1244  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla_{\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra$ &  & 483 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\nabla_{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 451 & 1245  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}\nabla_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra$ &  & 484 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\nabla^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 452 & 1246  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}\nabla^{\rho}f_{+\nu\lambda}u_{\rho}\ra$ &  & 485 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}\nabla^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 453 & 1247  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}\nabla_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra$ &  & 486 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}\nabla^{\delta}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 454 & 1248  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 487 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}\nabla_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 455 & 1249  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 488 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 456 & 1250  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+}}^{\lambda\rho}\nabla_{\lambda}f_{-\nu\rho}\ra$ &  & 489 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}\nabla_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 457 & 1251  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 490 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}\nabla_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 458 & 1252  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ &  & 491 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}\nabla^{\delta}f_{+\lambda\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 459 & 1253  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 492 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 460 & 1254  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra$ &  & 493 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\rho}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 461 & 1255  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\rho}f_{-\nu\lambda}\ra$ &  & 494 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 462 & 1256  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\lambda}}^{\rho}\nabla_{\mu}f_{-\nu\rho}\ra$ &  & 495 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 463 & 1257  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\lambda}}^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra$ &  & 496 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 464 & 1258  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla_{\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 497 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 465 & 1259  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ &  & 498 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 466 & 1260  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra$ &  & 499 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1261  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ &  & 500 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1262  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\rho}\ra$ &  & 501 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1263  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla^{\rho}f_{+\mu\rho}f_{-\nu\lambda}\ra$ &  & 502 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1264  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla^{\rho}f_{+\lambda\rho}f_{-\mu\nu}\ra$ &  & 503 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1265  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+}}^{\lambda\rho}\nabla_{\lambda}h_{\nu\rho}\ra$ &  & 504 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1266  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra$ &  & 505 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1267  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\lambda}h_{\nu\rho}\ra$ &  & 506 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 467 & 1268  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}\nabla_{\rho}h_{\nu\lambda}\ra$ &  & 507 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 468 & 1269  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\lambda}}^{\rho}\nabla_{\mu}h_{\nu\rho}\ra$ &  & 508 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 469 & 1270  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 509 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1271  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 510 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1272  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 511 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1273  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 512 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\nabla^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 470 & 1274  \\
$\la W^{\mu\nu}f_{-\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 513 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\nabla^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 471 & 1275  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 514 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{+\rho\delta}\ra+\mathrm{H.c.}$ & 472 & 1276  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla_{\nu}\nabla^{\lambda}\nabla_{\lambda}{{f_{+}}^{\rho}}_{\rho}\ra$ & 242 & 515 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\nabla_{\rho}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 473 & 1277  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla_{\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\lambda\rho}\ra$ & 243 & 516 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\nabla_{\sigma}f_{+\rho\delta}\ra+\mathrm{H.c.}$ & 474 & 1278  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}\nabla_{\nu}\nabla_{\lambda}{{f_{+}}^{\rho}}_{\rho}\ra$ & 244 & 517 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}\nabla_{\rho}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 475 & 1279  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}\nabla_{\nu}\nabla^{\rho}f_{+\lambda\rho}\ra$ & 245 & 518 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}\nabla_{\lambda}f_{+\rho\delta}\ra+\mathrm{H.c.}$ & 476 & 1280  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{+\nu\rho}\ra$ & 246 & 519 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{-}}^{\sigma\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 477 & 1281  \\
$i\la W^{\mu\nu}f_{+\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 247 & 520 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 478 & 1282  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 248 & 521 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}f_{+\rho\delta}\ra$ & 479 & 1283  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 249 & 522 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 480 & 1284  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 250 & 523 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 481 & 1285  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 251 & 524 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 482 & 1286  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 252 & 525 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1287  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 253 & 526 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 483 & 1288  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 254 & 527 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1289  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 528 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 484 & 1290  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ & 255 & 529 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 485 & 1291  \\
$i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 256 & 530 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 486 & 1292  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 257 & 531 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\nabla^{\sigma}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ & 487 & 1293  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 258 & 532 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\rho}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ & 488 & 1294  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 259 & 533 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\sigma}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ &  & 1295  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 260 & 534 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\rho}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1296  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 261 & 535 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\sigma}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ &  & 1297  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 262 & 536 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\nabla_{\lambda}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ &  & 1298  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 263 & 537 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 489 & 1299  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{+\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 538 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 490 & 1300  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{+\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 539 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 491 & 1301  \\
$i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 264 & 540 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1302  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 265 & 541 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\chip f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1303  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}f_{+\nu\rho}\ra$ & 266 & 542 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chip h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 492 & 1304  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ &  & 543 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chip h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1305  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}f_{+\nu\rho}\ra$ &  & 544 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 493 & 1306  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}f_{+\nu\lambda}\ra$ &  & 545 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 494 & 1307  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\nu}f_{+\lambda\rho}\ra$ & 267 & 546 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 495 & 1308  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 547 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 496 & 1309  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 548 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 497 & 1310  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}u_{\nu}\ra$ &  & 549 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ &  & 1311  \\
$i\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 550 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1312  \\
$i\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra$ &  & 551 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1313  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}f_{+\nu\lambda}u_{\rho}\ra$ &  & 552 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1314  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}f_{+\nu\rho}u_{\lambda}\ra$ &  & 553 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1315  \\
$i\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra$ &  & 554 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1316  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 555 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ &  & 1317  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 556 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1318  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 557 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chip u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1319  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 558 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1320  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\lambda\rho}u_{\mu}u_{\nu}\ra$ &  & 559 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1321  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 560 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1322  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 561 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la W_{\nu\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1323  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 562 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la{W_{\nu}}^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1324  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}f_{+\nu\rho}u_{\lambda}\ra$ &  & 563 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la{W_{\nu}}^{\sigma}u_{\lambda}u_{\sigma}u_{\rho}\ra$ &  & 1325  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 564 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1326  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 268 & 565 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1327  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{+\lambda\rho}\ra$ & 269 & 566 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1328  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\nabla^{\rho}f_{+\nu\rho}\ra$ & 270 & 567 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1329  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\nabla_{\lambda}f_{+\nu\rho}\ra$ & 271 & 568 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}\nabla_{\sigma}\chi_{+}\ra$ &  & 1330  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}\nabla^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 272 & 569 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1331  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{+\nu\rho}\ra+\mathrm{H.c.}$ & 273 & 570 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1332  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}\nabla_{\rho}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 274 & 571 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1333  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\nabla_{\mu}\nabla_{\lambda}f_{+\nu\rho}\ra+\mathrm{H.c.}$ & 275 & 572 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ &  & 1334  \\
$\la W^{\mu\nu}f_{+\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 276 & 573 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1335  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 277 & 574 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1336  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{+\nu\rho}\ra$ & 278 & 575 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la u_{\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1337  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\nu}f_{+\lambda\rho}\ra$ & 279 & 576 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\chi_{+}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 1338  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra$ & 280 & 577 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1339  \\
$\la{f_{+}}^{\mu\nu}\ra\la W^{\lambda\rho}f_{+\lambda\rho}f_{+\mu\nu}\ra+\mathrm{H.c.}$ & 281 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1340  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ & 282 & 578 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}\nabla^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 498 & 1341  \\
$\la{f_{+}}^{\mu\nu}\ra\la W^{\lambda\rho}f_{+\mu\lambda}f_{+\nu\rho}\ra$ & 283 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\nabla_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 499 & 1342  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 284 & 579 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 500 & 1343  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 285 & 580 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 501 & 1344  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 581 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 502 & 1345  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 582 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\nabla_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 503 & 1346  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 583 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 504 & 1347  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 584 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 505 & 1348  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 585 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 506 & 1349  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 586 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 507 & 1350  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 587 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 508 & 1351  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 588 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 509 & 1352  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 589 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\nabla^{\sigma}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ & 510 & 1353  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 590 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\rho}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ & 511 & 1354  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\chip u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 591 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\sigma}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ & 512 & 1355  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\chip u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 592 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 513 & 1356  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\chip u_{\lambda}u_{\nu}\ra$ &  & 593 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 514 & 1357  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\chip u_{\nu}u_{\lambda}\ra$ &  & 594 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 515 & 1358  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 595 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 516 & 1359  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 596 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 517 & 1360  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\ra$ &  & 597 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 518 & 1361  \\
$i\la\chip\ra\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\ra$ &  & 598 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 519 & 1362  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 599 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 520 & 1363  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 600 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 521 & 1364  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\lambda}u_{\nu}\chip\ra$ &  & 601 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 522 &  \\
$i\la W^{\mu\nu}\chip\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  & 602 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{W_{\lambda}}^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 523 &  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\nabla^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 286 & 603 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{W_{\lambda}}^{\sigma}u_{\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 524 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 287 & 604 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}\ra\la W_{\lambda\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 525 &  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 605 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}\ra\la W_{\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 526 &  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 288 & 606 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{W_{\lambda}}^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 527 &  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 289 & 607 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1365  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 290 & 608 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1366  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 291 & 609 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la W_{\nu\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1367  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 292 & 610 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la{W_{\nu}}^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1368  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ & 293 & 611 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la{W_{\nu}}^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1369  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 294 & 612 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1370  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 295 & 613 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}\nabla_{\sigma}\chi_{+}\ra$ &  & 1371  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 296 & 614 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}\nabla_{\sigma}\chi_{+}\ra$ &  & 1372  \\
$i\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\nabla^{\lambda}\chi_{+} u_{\lambda}\ra+\mathrm{H.c.}$ &  & 615 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\sigma}\nabla_{\rho}\chi_{+}\ra$ &  & 1373  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\nabla_{\lambda}\chi_{+} u_{\nu}\ra$ &  & 616 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}\ra\la u_{\sigma}\chip\ra$ &  & 1374  \\
$i\la W^{\mu\nu}u_{\mu}\chip\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 617 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}\chip\ra$ &  & 1375  \\
$i\la W^{\mu\nu}u^{\lambda}\chip\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 618 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la f_{-\rho\sigma}\chip\ra$ &  & 1376  \\
$i\la W^{\mu\nu}u^{\lambda}\chip\nabla_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 619 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}\nabla_{\sigma}\chi_{+}\ra$ &  & 1377  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\chi_{+} f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 620 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}\nabla_{\sigma}\chi_{+}\ra$ &  & 1378  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\chi_{+} f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 621 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}\nabla_{\rho}\chi_{+}\ra$ &  & 1379  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{+} f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 622 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}f_{+\rho\sigma}\chip\ra$ &  & 1380  \\
$i\la W^{\mu\nu}u^{\lambda}\chip\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 623 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}f_{+\rho\sigma}\chip\ra$ &  & 1381  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\chi_{+} h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 624 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la f_{+\rho\sigma}\chip\ra$ &  & 1382  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\chi_{+} h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 625 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{-\lambda\rho}\chip^{2}\ra+\mathrm{H.c.}$ & 528 & 1383  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 626 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1384  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 627 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip u_{\lambda}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 529 & 1385  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 628 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ &  & 1386  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 629 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la W_{\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1387  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 630 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 530 & 1388  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 631 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 531 & 1389  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 297 & 632 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1390  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\chip f_{-\nu\lambda}\ra$ &  & 633 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1391  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 634 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1392  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 635 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1393  \\
$i\la W^{\mu\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 636 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1394  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 298 & 637 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1395  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\chip h_{\nu\lambda}\ra$ &  & 638 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 1396  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 639 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1397  \\
$i\la\chip\ra\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 640 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 1398  \\
$i\la\chip\ra\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 641 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 1399  \\
$i\la\chip\ra\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 642 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1400  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 643 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chim u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1401  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 644 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chim u_{\sigma}u_{\rho}\ra$ &  & 1402  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 645 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chim u_{\rho}u_{\sigma}\ra$ &  & 1403  \\
$i\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\nu}u_{\lambda}\ra$ &  & 646 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1404  \\
$i\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra\la{W_{\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 647 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1405  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 648 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\ra$ &  & 1406  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 649 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 1407  \\
$i\la\chip\ra\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 650 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1408  \\
$i\la\chip\ra\la W^{\mu\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 651 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1409  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 299 & 652 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u_{\rho}\chim\ra$ &  & 1410  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 300 & 653 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 1411  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ & 301 & 654 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\nabla^{\sigma}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 532 & 1412  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 302 & 655 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\rho}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 533 & 1413  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 303 & 656 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\rho}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1414  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ & 304 & 657 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 534 & 1415  \\
$\la W^{\mu\nu}f_{+\mu\nu}\chip u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 658 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 535 & 1416  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 659 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 536 & 1417  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 660 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 537 & 1418  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 305 & 661 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 538 & 1419  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 306 & 662 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 539 & 1420  \\
$\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 307 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1421  \\
$\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 308 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 540 & 1422  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 663 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 541 & 1423  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 664 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}\nabla^{\sigma}\chi_{-} u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1424  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 665 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}\nabla_{\sigma}\chi_{-} u_{\rho}\ra$ &  & 1425  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 666 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chim\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1426  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 667 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chim\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1427  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 668 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chim\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1428  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 669 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}\chi_{-} f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1429  \\
$\la\chip\ra\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 670 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}\chi_{-} f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1430  \\
$\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 671 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}\chi_{-} f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1431  \\
$\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 672 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1432  \\
$\la\chip\ra\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 673 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1433  \\
$\la\chip\ra\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}\ra$ &  & 674 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1434  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\chip\ra$ &  & 675 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1435  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 676 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1436  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 677 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chim\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1437  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 678 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}\chi_{-} h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1438  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 679 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 542 & 1439  \\
$\la W^{\mu\nu}\chip\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ &  & 680 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\chim f_{-\rho\sigma}\ra$ &  & 1440  \\
$\la W^{\mu\nu}\chip\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 681 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}u_{\sigma}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1441  \\
$\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 682 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1442  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la W_{\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 683 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1443  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la W_{\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 684 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1444  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 309 & 685 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\nabla^{\sigma}\chi_{-}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1445  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 310 & 686 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\nabla^{\sigma}\chi_{-}\ra\la W_{\nu\sigma}u_{\lambda}u_{\rho}\ra$ &  & 1446  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 311 & 687 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la W_{\nu\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1447  \\
$\la W^{\mu\nu}f_{+\mu\nu}\nabla^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 312 & 688 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la{W_{\nu}}^{\sigma}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1448  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 313 & 689 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la{W_{\nu}}^{\sigma}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1449  \\
$\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}\nabla_{\nu}f_{+\mu\lambda}\ra$ & 314 & 690 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1450  \\
$\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}\nabla^{\lambda}f_{+\nu\lambda}\ra$ & 315 & 691 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la W_{\nu\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1451  \\
$\la\chip\ra\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\ra$ & 316 & 692 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra$ &  & 1452  \\
$\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la W^{\nu\lambda}f_{+\nu\lambda}\ra$ & 317 & 693 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 543 & 1453  \\
$\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra\la{W_{\mu}}^{\lambda}f_{+\nu\lambda}\ra$ & 318 & 694 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 544 & 1454  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 319 & 695 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 545 & 1455  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip f_{+\nu\lambda}\ra$ & 320 & 696 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 546 & 1456  \\
$i\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ &  & 697 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 547 & 1457  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\chip^{2}\ra+\mathrm{H.c.}$ & 321 & 698 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 548 & 1458  \\
$i\la W^{\mu\nu}u_{\mu}\chip u_{\nu}\chip\ra+\mathrm{H.c.}$ & 322 & 699 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\chim u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1459  \\
$i\la W^{\mu\nu}u_{\mu}\chip^{2}u_{\nu}\ra$ &  & 700 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1460  \\
$i\la W^{\mu\nu}\chip u_{\mu}u_{\nu}\chip\ra$ & 323 & 701 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1461  \\
$i\la\chip^{2}\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  & 702 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 549 & 1462  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 703 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 550 & 1463  \\
$i\la u^{\mu}\chip\ra\la{W_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 704 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 551 &  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}\chip u_{\nu}\ra$ &  & 705 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{W_{\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 552 &  \\
$i\la W^{\mu\nu}\nabla_{\mu}\chi_{+}\nabla_{\nu}\chi_{+}\ra$ & 324 & 706 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1464  \\
$\la W^{\mu\nu}f_{+\mu\nu}\chip^{2}\ra+\mathrm{H.c.}$ & 325 & 707 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1465  \\
$\la W^{\mu\nu}\chip f_{+\mu\nu}\chip\ra$ & 326 & 708 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1466  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la\chip^{2}\ra$ & 327 & 709 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 1467  \\
$\la\chip\ra\la W^{\mu\nu}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ & 328 & 710 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1468  \\
$\la W^{\mu\nu}\chip\ra\la f_{+\mu\nu}\chip\ra$ &  & 711 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1469  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 329 & 712 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 1470  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 330 & 713 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1471  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 331 & 714 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1472  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  & 715 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1473  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 332 & 716 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1474  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 717 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra$ &  & 1475  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 333 & 718 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}u_{\sigma}\chim\ra$ &  & 1476  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 334 & 719 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1477  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 335 & 720 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1478  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 336 & 721 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1479  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 337 & 722 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1480  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}\nabla^{\lambda}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 338 & 723 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la{W_{\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1481  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 339 & 724 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 1482  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\lambda}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ &  & 725 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1483  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ &  & 726 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 1484  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\lambda}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ &  & 727 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1485  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla_{\mu}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ &  & 728 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\nabla^{\sigma}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 553 & 1486  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 340 & 729 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\rho}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 554 & 1487  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 730 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 555 & 1488  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}\chim f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 731 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}\nabla^{\sigma}\nabla_{\sigma}\chi_{-}\ra$ & 556 &  \\
$\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 341 & 732 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la{W_{\lambda}}^{\sigma}\nabla_{\rho}\nabla_{\sigma}\chi_{-}\ra$ & 557 &  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 342 & 733 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}\ra\la W_{\lambda\sigma}\nabla_{\rho}\chi_{-}\ra$ & 558 &  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 343 & 734 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}\nabla_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}\ra$ &  & 1489  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\chim h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 344 & 735 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la{W_{\nu}}^{\sigma}\nabla_{\lambda}f_{+\rho\sigma}\ra$ &  & 1490  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\chim h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 736 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\nabla^{\sigma}\chi_{-}\ra\la W_{\nu\sigma}f_{+\lambda\rho}\ra$ &  & 1491  \\
$\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 345 & 737 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 559 & 1492  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 346 & 738 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim f_{+\rho\sigma}\ra$ & 560 & 1493  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 739 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{+\rho\sigma}\ra$ &  & 1494  \\
$\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 347 & 740 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chip\chim\ra+\mathrm{H.c.}$ & 561 & 1495  \\
$\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 741 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim\chip\ra+\mathrm{H.c.}$ & 562 & 1496  \\
$\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 348 & 742 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip u_{\rho}\chim\ra+\mathrm{H.c.}$ & 563 & 1497  \\
$\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 743 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chim u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1498  \\
$\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 744 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 1499  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 745 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 564 & 1500  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 746 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1501  \\
$\la W^{\mu\nu}u_{\mu}\chim u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 747 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}\chim u_{\rho}\ra$ &  & 1502  \\
$\la W^{\mu\nu}u^{\lambda}\chim u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 748 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1503  \\
$\la W^{\mu\nu}u^{\lambda}\chim u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 749 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}\chip u_{\rho}\ra$ &  & 1504  \\
$\la W^{\mu\nu}u_{\mu}\chim u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 750 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}\chip\chim\ra+\mathrm{H.c.}$ &  & 1505  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 751 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u_{\rho}\chim\ra$ &  & 1506  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 752 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la u_{\lambda}u_{\rho}\chip\ra$ &  & 1507  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 753 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 1508  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 754 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}\chi_{+}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 565 & 1509  \\
$\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 755 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\chip\chim\ra+\mathrm{H.c.}$ & 566 & 1510  \\
$\la\nabla^{\mu}\chi_{-}\ra\la W^{\nu\lambda}u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 756 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\chim\chip\ra+\mathrm{H.c.}$ & 567 & 1511  \\
$\la\nabla^{\mu}\chi_{-}\ra\la W^{\nu\lambda}u_{\nu}u_{\mu}u_{\lambda}\ra$ &  & 757 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 568 & 1512  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 758 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la\chip\chim\ra$ & 569 & 1513  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 759 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 570 & 1514  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 760 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 571 & 1515  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  & 761 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la f_{+\lambda\rho}\chim\ra$ &  & 1516  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\nu}\nabla_{\lambda}\chi_{-}\ra$ &  & 762 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la f_{+\lambda\rho}\chip\ra$ &  & 1517  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 763 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{-\lambda\rho}\chim^{2}\ra+\mathrm{H.c.}$ & 572 & 1518  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 764 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chim\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ &  & 1519  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 765 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim u_{\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 573 & 1520  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 766 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{-\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 1521  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 767 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la W_{\nu\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 1522  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 768  \\
\hline
\end{longtable}

\begin{longtable}{@{}l@{}c@{ }c@{ }c@{ }l@{}c@{ }c@{ }c}
\caption{The NNLO chiral Lagrangians with vector mesons in the HLS approach. Some terms similar to Refs. \cite{bijnens_mesonic_1999,bijnens_anomalous_2002} are ignored. These terms can be obtained by the relations in Table \ref{blhbt} directly. $n$ is a total serial number.}\label{hnnlo}\\
\hline\hline $P_n$ & $n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1 & 1 & 1 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\Hs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 387 &  & 387  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 2 & 2 & 2 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 388 & 190 & 388  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}V_{\mu\lambda}\ra$ & 3 &  & 3 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 389 &  & 389  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ & 4 &  & 4 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 390 &  & 390  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ & 5 &  & 5 & $i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 391 & 191 & 391  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 6 & 3 & 6 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 392 & 192 & 392  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 7 & 4 & 7 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 393 & 193 & 393  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 8 & 5 & 8 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 394 &  & 394  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 9 & 6 & 9 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 395 & 194 & 395  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra$ & 10 & 7 & 10 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 396 &  & 396  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la V^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 11 &  & 11 & $i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 397 & 195 & 397  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 12 &  & 12 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\As_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 398 &  & 398  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 13 &  & 13 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\As_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 399 &  & 399  \\
$i\la V^{\mu\nu}{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 14 & 8 & 14 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 400 & 196 & 400  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 15 & 9 & 15 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 401 &  & 401  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\perp}}^{\nu}V_{\mu\nu}\ra$ & 16 &  & 16 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 402 &  & 402  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}V_{\mu\nu}\ra$ & 17 &  & 17 & $i\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 403 &  & 403  \\
$\la\chiph V^{\mu\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 18 & 10 & 18 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 404 &  & 404  \\
$\la\chiph\ra\la V^{\mu\nu}\Vs_{\mu\nu}\ra$ & 19 &  & 19 & $i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ & 405 &  & 405  \\
$\la\chimh V^{\mu\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 20 & 11 & 20 & $i\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 406 &  & 406  \\
$\la{\hat{a}_{\perp}}^{\mu}D^{\nu}\chimh V_{\mu\nu}\ra+\mathrm{H.c.}$ & 21 & 12 & 21 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 407 &  & 407  \\
$i\la V^{\mu\nu}{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 22 & 13 & 22 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 408 &  & 408  \\
$i\la V^{\mu\nu}{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 23 & 14 & 23 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 409 & 197 & 409  \\
$i\la V^{\mu\nu}{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 24 & 15 & 24 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 410 & 198 & 410  \\
$i\la{\hat{a}_{\perp}}^{\mu}D^{\nu}{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 25 & 16 & 25 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 411 & 199 & 411  \\
$i\la{\hat{a}_{\perp}}^{\mu}D^{\nu}{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 26 & 17 & 26 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 412 &  & 412  \\
$\la D^{\mu}{V_{\mu}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 27 & 18 & 27 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Vs_{\nu\lambda}\ra$ & 413 &  & 413  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}V^{\nu\lambda}V_{\nu\lambda}\ra$ & 28 & 19 & 28 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ & 414 &  & 414  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 29 & 20 & 29 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 415 & 200 & 415  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}V_{\mu\lambda}\ra$ & 30 & 21 & 30 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ & 416 & 201 & 416  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 31 & 22 & 31 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 417 & 202 & 417  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ & 32 & 23 & 32 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ & 418 &  & 418  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la V^{\nu\lambda}V_{\nu\lambda}\ra$ & 33 &  & 33 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}V_{\nu\lambda}\ra$ & 419 &  & 419  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 34 &  & 34 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 420 & 203 & 420  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ & 35 &  & 35 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 421 & 204 & 421  \\
$i\la V^{\mu\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 36 & 24 & 36 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 422 &  & 422  \\
$\la\chiph V^{\mu\nu}V_{\mu\nu}\ra$ & 37 & 25 & 37 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 423 & 205 & 423  \\
$\la\chiph\ra\la V^{\mu\nu}V_{\mu\nu}\ra$ & 38 &  & 38 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 424 & 206 & 424  \\
$\la D^{\mu}{V_{\mu}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ & 39 & 26 & 39 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 425 &  & 425  \\
$\la D^{\mu}V^{\nu\lambda}D_{\mu}V_{\nu\lambda}\ra$ & 40 & 27 & 40 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 426 & 207 & 426  \\
$i\la V^{\mu\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 41 & 28 & 41 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 427 & 208 & 427  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 42 & 29 & 42 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra$ & 428 &  & 428  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 43 & 30 & 43 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 429 &  & 429  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 44 &  & 44 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ & 430 &  & 430  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\chimh\ra+\mathrm{H.c.}$ & 45 &  & 45 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 431 & 209 & 431  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\chimh\ra+\mathrm{H.c.}$ & 46 & 31 & 46 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 432 & 210 & 432  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}\chimh\ra+\mathrm{H.c.}$ & 47 &  & 47 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 433 &  & 433  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 48 &  & 48 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 434 & 211 & 434  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 49 &  & 49 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 435 & 212 & 435  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 50 & 32 & 50 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 436 & 213 & 436  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\chimh\ra+\mathrm{H.c.}$ & 51 & 33 & 51 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 437 &  & 437  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 52 & 34 & 52 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 438 &  & 438  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh\Vs_{\mu\nu}\ra$ & 53 &  & 53 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra$ & 439 &  & 439  \\
$i\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 54 &  & 54 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 440 &  & 440  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 55 &  & 55 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 441 &  & 441  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chiph\chimh\ra+\mathrm{H.c.}$ & 56 & 35 & 56 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 442 &  & 442  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chimh\chiph\ra+\mathrm{H.c.}$ & 57 &  & 57 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 443 &  & 443  \\
$\la{\hat{a}_{\perp}}^{\mu}\chiph\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 58 & 36 & 58 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 444 &  & 444  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ & 59 &  & 59 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 445 &  & 445  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 60 &  & 60 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 446 &  & 446  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 61 & 37 & 61 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 447 &  & 447  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 62 & 38 & 62 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 448 &  & 448  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 63 &  & 63 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 449 &  & 449  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 64 & 39 & 64 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 450 &  & 450  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 65 & 40 & 65 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 451 &  & 451  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 66 &  & 66 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 452 &  & 452  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 67 &  & 67 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 453 &  & 453  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 68 & 41 & 68 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 454 &  & 454  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 69 &  & 69 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 455 &  & 455  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 70 & 42 & 70 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 456 &  & 456  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 71 &  & 71 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 457 &  & 457  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 72 &  & 72 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 458 &  & 458  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 73 & 43 & 73 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 459 & 214 & 459  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 74 & 44 & 74 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 460 & 215 & 460  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 75 &  & 75 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 461 &  & 461  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 76 & 45 & 76 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ & 462 &  & 462  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 77 & 46 & 77 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 463 &  & 463  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 78 &  & 78 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ & 464 & 216 & 464  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 79 &  & 79 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ & 465 & 217 & 465  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 80 &  & 80 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chiph\ra$ & 466 &  & 466  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 81 &  & 81 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ & 467 &  & 467  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 82 &  & 82 & $\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 468 &  & 468  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 83 &  & 83 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 469 &  & 469  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 84 &  & 84 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ & 470 &  & 470  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ & 85 &  & 85 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 471 & 218 & 471  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 86 & 47 & 86 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 472 & 219 & 472  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 87 & 48 & 87 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra$ & 473 &  & 473  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 88 & 49 & 88 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ & 474 &  & 474  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 89 & 50 & 89 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ & 475 &  & 475  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 90 & 51 & 90 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 476 & 220 & 476  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 91 & 52 & 91 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 477 & 221 & 477  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\Vs^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 92 & 53 & 92 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 478 &  & 478  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 93 & 54 & 93 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 479 & 222 & 479  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 94 & 55 & 94 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 480 &  & 480  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 95 & 56 & 95 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 481 &  & 481  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 96 & 57 & 96 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 482 &  & 482  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 97 & 58 & 97 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 483 &  & 483  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 98 & 59 & 98 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}H^{\nu\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 484 & 223 & 484  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 99 & 60 & 99 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la H^{\nu\lambda}\Hs_{\nu\lambda}\ra$ & 485 &  & 485  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 100 & 61 & 100 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 486 & 224 & 486  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 101 & 62 & 101 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 487 &  & 487  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 102 &  & 102 & $i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 488 & 225 & 488  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 103 &  & 103 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 489 &  & 489  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 104 &  & 104 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 490 &  & 490  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ & 105 &  & 105 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 491 & 226 & 491  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Vs^{\nu\lambda}\As_{\nu\lambda}\ra$ & 106 &  & 106 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 492 &  & 492  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 107 &  & 107 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 493 & 227 & 493  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 108 &  & 108 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}H^{\nu\lambda}H_{\nu\lambda}\ra$ & 494 & 228 & 494  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ & 109 &  & 109 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la H^{\nu\lambda}H_{\nu\lambda}\ra$ & 495 &  & 495  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ & 110 &  & 110 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 496 & 229 & 496  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra$ & 111 &  & 111 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chimh\hat{a}_{\perp\nu}V_{\lambda\rho}\ra$ & 497 & 230 & 497  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 112 &  & 112 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}V_{\lambda\rho}\ra$ & 498 &  & 498  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 113 & 63 & 113 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh V_{\mu\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 499 & 231 & 499  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 114 & 64 & 114 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la V_{\mu\nu}\Vs_{\lambda\rho}\ra$ & 500 & 232 & 500  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\chiph\ra+\mathrm{H.c.}$ & 115 &  & 115 & $i\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\chimh V_{\lambda\rho}\ra$ & 501 & 233 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 116 &  & 116 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 502 & 234 & 501  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 117 & 65 & 117 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 503 &  & 502  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\chiph\ra+\mathrm{H.c.}$ & 118 &  & 118 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\perp}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 504 &  & 503  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 119 &  & 119 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 505 & 235 & 504  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ & 120 &  & 120 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 506 &  & 505  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 121 &  & 121 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 507 &  & 506  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 122 &  & 122 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\perp}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 508 &  & 507  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chiph\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 123 & 66 & 123 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 509 & 236 & 508  \\
$\la D^{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 124 &  & 124 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 510 & 237 & 509  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph D_{\mu}\chiph\ra+\mathrm{H.c.}$ & 125 & 67 & 125 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D_{\nu}{V_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 511 & 238 & 510  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh D_{\mu}\chimh\ra+\mathrm{H.c.}$ & 126 & 68 & 126 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D^{\sigma}V_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 512 & 239 & 511  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chimh\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 127 & 69 & 127 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la V_{\nu\lambda}\Hs_{\rho\sigma}\ra$ & 513 & 240 &  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chimh\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 128 & 70 & 128 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la V_{\nu\lambda}\As_{\rho\sigma}\ra$ & 514 & 241 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 129 & 71 & 129 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}D_{\lambda}V_{\rho\sigma}\ra$ & 515 & 242 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 130 & 72 & 130 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph V_{\mu\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 516 & 243 & 512  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}D^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 131 &  & 131 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D_{\nu}\chiph V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 517 & 244 & 513  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}D^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 132 &  & 132 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh V_{\mu\nu}V_{\lambda\rho}\ra$ & 518 & 245 & 514  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh V_{\mu\nu}\ra+\mathrm{H.c.}$ & 133 & 73 & 133 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la V_{\mu\nu}V_{\lambda\rho}\ra$ & 519 & 246 & 515  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\chimh\ra+\mathrm{H.c.}$ & 134 & 74 & 134 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}D^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 520 & 247 & 516  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 135 & 75 & 135 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 521 & 248 & 517  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh V_{\mu\nu}\ra$ & 136 &  & 136 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 522 &  & 518  \\
$i\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 137 &  & 137 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 523 &  & 519  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 138 &  & 138 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 524 & 249 & 520  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 139 & 76 & 139 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 525 &  & 521  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 140 & 77 & 140 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 526 &  & 522  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 141 & 78 & 141 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 527 &  & 523  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 142 & 79 & 142 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 528 &  & 524  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 143 & 80 & 143 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra$ & 529 &  & 525  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 144 & 81 & 144 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 530 &  & 526  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 145 & 82 & 145 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 531 & 250 & 527  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 146 & 83 & 146 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 532 & 251 & 528  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 147 & 84 & 147 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 533 &  & 529  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 148 & 85 & 148 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 534 & 252 & 530  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 149 & 86 & 149 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 535 & 253 & 531  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 150 & 87 & 150 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 536 &  & 532  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 151 & 88 & 151 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 537 & 254 & 533  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 152 & 89 & 152 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 538 & 255 &  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 153 & 90 & 153 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 539 &  & 534  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 154 & 91 & 154 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 540 &  & 535  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 155 & 92 & 155 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 541 &  & 536  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 156 & 93 & 156 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 542 &  & 537  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 157 &  & 157 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 543 &  & 538  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 158 &  & 158 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 544 &  & 539  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 159 &  & 159 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 545 &  & 540  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ & 160 &  & 160 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 546 & 256 & 541  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}\As_{\nu\lambda}\ra$ & 161 &  & 161 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 547 & 257 & 542  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 162 &  & 162 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 548 & 258 & 543  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 163 &  & 163 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 549 & 259 & 544  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ & 164 &  & 164 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 550 & 260 & 545  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ & 165 &  & 165 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\chiph\ra+\mathrm{H.c.}$ & 551 & 261 & 546  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra$ & 166 &  & 166 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\ra$ & 552 &  & 547  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ & 167 &  & 167 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ & 553 &  & 548  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ & 168 &  & 168 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ & 554 &  & 549  \\
$i\la{\hat{a}_{\parallel}}^{\mu}D_{\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 169 & 94 & 169 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 555 & 262 & 550  \\
$i\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 170 & 95 & 170 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\chiph\ra+\mathrm{H.c.}$ & 556 & 263 & 551  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 171 & 96 & 171 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\chiph\Vs_{\lambda\rho}\ra$ & 557 & 264 & 552  \\
$\la D^{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 172 &  & 172 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 558 & 265 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 173 & 97 & 173 & $\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 559 & 266 & 553  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}D_{\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 174 & 98 & 174 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra$ & 560 &  & 554  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 175 & 99 & 175 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 561 & 267 & 555  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 176 & 100 & 176 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\chimh\ra+\mathrm{H.c.}$ & 562 & 268 & 556  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 177 & 101 & 177 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chimh\Vs_{\lambda\rho}\ra$ & 563 & 269 &  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 178 & 102 & 178 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chimh\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 564 &  & 557  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 179 & 103 & 179 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 565 &  & 558  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 180 & 104 & 180 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Hs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 566 & 270 & 559  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 181 &  & 181 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\Hs_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ & 567 &  & 560  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ & 182 &  & 182 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\As_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 568 & 271 & 561  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra$ & 183 &  & 183 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\As_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 569 & 272 & 562  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 184 &  & 184 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Hs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 570 &  & 563  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 185 &  & 185 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 571 &  & 564  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 186 & 105 & 186 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\As_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 572 &  & 565  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 187 & 106 & 187 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\As_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 573 &  & 566  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 188 &  & 188 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\As_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 574 & 273 & 567  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 189 & 107 & 189 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\As_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 575 &  & 568  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 190 & 108 & 190 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 576 & 274 & 569  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 191 & 109 & 191 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 577 & 275 & 570  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 192 &  & 192 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra$ & 578 & 276 &  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 193 &  & 193 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra$ & 579 & 277 &  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ & 194 &  & 194 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 580 &  & 571  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 195 &  & 195 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 581 & 278 & 572  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 196 &  & 196 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 582 & 279 & 573  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra$ & 197 &  & 197 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 583 &  & 574  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 198 &  & 198 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 584 &  & 575  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 199 &  & 199 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 585 & 280 & 576  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 200 &  & 200 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 586 & 281 & 577  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 201 &  & 201 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 587 &  & 578  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\ra$ & 202 &  & 202 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 588 & 282 & 579  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 203 &  & 203 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 589 & 283 &  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 204 &  & 204 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 590 &  & 580  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\ra$ & 205 &  & 205 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 591 &  & 581  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 206 &  & 206 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 592 &  & 582  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 207 &  & 207 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 593 &  & 583  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\ra$ & 208 &  & 208 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 594 &  & 584  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 209 &  & 209 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 595 &  & 585  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ & 210 &  & 210 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}V_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 596 &  & 586  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ & 211 &  & 211 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 597 & 284 & 587  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 212 &  & 212 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 598 & 285 & 588  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 213 &  & 213 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 599 & 286 & 589  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 214 & 110 & 214 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 600 & 287 & 590  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 215 & 111 & 215 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 601 & 288 & 591  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 216 & 112 & 216 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 602 & 289 & 592  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 217 & 113 & 217 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 603 & 290 & 593  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 218 &  & 218 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 604 & 291 & 594  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 219 & 114 & 219 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 605 & 292 & 595  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 220 &  & 220 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\chiph\ra+\mathrm{H.c.}$ & 606 & 293 & 596  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\Vs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 221 & 115 & 221 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 607 & 294 & 597  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\Vs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 222 &  & 222 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\chiph V_{\lambda\rho}\ra$ & 608 & 295 & 598  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 223 & 116 & 223 & $\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 609 & 296 & 599  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 224 & 117 & 224 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}\chiph\ra$ & 610 & 297 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 225 &  & 225 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 611 &  & 600  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 226 & 118 & 226 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 612 & 298 & 601  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 227 &  & 227 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chimh V_{\lambda\rho}\ra$ & 613 & 299 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 228 &  & 228 & $i\varepsilon^{\mu\nu\lambda\rho}\la D_{\mu}\chimh\ra\la\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 614 & 300 & 602  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 229 &  & 229 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 615 & 301 & 603  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 230 &  & 230 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 616 & 302 & 604  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 231 &  & 231 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 617 & 303 & 605  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra$ & 232 &  & 232 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 618 & 304 & 606  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 233 &  & 233 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra$ & 619 & 305 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 234 &  & 234 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra$ & 620 & 306 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 235 &  & 235 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra$ & 621 & 307 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 236 &  & 236 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la V_{\nu\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ & 622 & 308 &  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ & 237 &  & 237 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 623 & 309 & 607  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 238 & 119 & 238 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 624 & 310 & 608  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 239 & 120 & 239 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 625 & 311 & 609  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 240 & 121 & 240 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 626 & 312 & 610  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 241 & 122 & 241 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra$ & 627 & 313 & 611  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 242 &  & 242 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ & 628 & 314 & 612  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 243 &  & 243 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\chimh\hat{a}_{\parallel\rho}\ra$ & 629 & 315 & 613  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 244 &  & 244 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ & 630 &  & 614  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 245 & 123 & 245 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\chimh\ra$ & 631 &  & 615  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 246 & 124 & 246 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ & 632 &  & 616  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ & 247 & 125 & 247 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ & 633 &  & 617  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\hat{a}_{\parallel\nu}\ra$ & 248 &  & 248 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 634 & 316 & 618  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\chiph\hat{a}_{\parallel\nu}\ra$ & 249 &  & 249 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 635 & 317 & 619  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\hat{a}_{\parallel\mu}\ra$ & 250 &  & 250 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 636 &  & 620  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 251 & 126 & 251 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 637 &  & 621  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 252 & 127 & 252 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\Hs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 638 & 318 & 622  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ & 253 &  & 253 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 639 &  & 623  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\chiph\ra$ & 254 &  & 254 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 640 & 319 & 624  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\chiph\ra$ & 255 &  & 255 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 641 &  & 625  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}\chiph\ra$ & 256 &  & 256 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 642 &  & 626  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ & 257 &  & 257 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 643 & 320 & 627  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ & 258 &  & 258 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 644 &  & 628  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 259 &  & 259 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 645 & 321 & 629  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ & 260 &  & 260 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 646 &  & 630  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 261 &  & 261 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 647 & 322 & 631  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ & 262 &  & 262 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 648 &  & 632  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra$ & 263 &  & 263 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\As_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 649 & 323 & 633  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\chiph\ra$ & 264 &  & 264 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 650 &  & 634  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\chiph\ra$ & 265 &  & 265 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 651 &  & 635  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 266 &  & 266 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 652 & 324 & 636  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 267 &  & 267 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 653 & 325 & 637  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra$ & 268 &  & 268 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 654 &  & 638  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 269 & 128 & 269 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 655 &  & 639  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 270 &  & 270 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 656 &  & 640  \\
$i\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 271 &  & 271 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\Hs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 657 & 326 & 641  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chiph^{2}\ra$ & 272 & 129 & 272 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 658 &  & 642  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\hat{a}_{\parallel\mu}\chiph\ra$ & 273 & 130 & 273 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\As_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 659 & 327 & 643  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\chiph^{2}\ra$ & 274 &  & 274 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 660 &  & 644  \\
$\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chiph\ra$ & 275 & 131 & 275 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\As_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 661 &  & 645  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la\hat{a}_{\parallel\mu}\chiph\ra$ & 276 &  & 276 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 662 &  & 646  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chimh^{2}\ra$ & 277 & 132 & 277 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 663 &  & 647  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\hat{a}_{\parallel\mu}\chimh\ra$ & 278 & 133 & 278 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 664 & 328 & 648  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\chimh^{2}\ra$ & 279 &  & 279 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 665 & 329 & 649  \\
$\la\chimh\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chimh\ra$ & 280 & 134 & 280 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 666 & 330 & 650  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la\hat{a}_{\parallel\mu}\chimh\ra$ & 281 &  & 281 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 667 & 331 & 651  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 282 & 135 & 282 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 668 & 332 & 652  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra$ & 283 & 136 & 283 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 669 & 333 & 653  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 284 & 137 & 284 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}{\Vs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 670 & 334 & 654  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ & 285 & 138 & 285 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 671 & 335 & 655  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ & 286 & 139 & 286 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\chiph\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 672 & 336 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 287 & 140 & 287 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra$ & 673 &  & 656  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh\Hs_{\mu\nu}\ra$ & 288 &  & 288 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 674 & 337 & 657  \\
$i\la\chimh\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra$ & 289 &  & 289 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chimh\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 675 & 338 & 658  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra$ & 290 &  & 290 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 676 & 339 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chimh\ra$ & 291 &  & 291 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 677 &  & 659  \\
$i\la D^{\mu}\chimh\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 292 &  & 292 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 678 & 340 & 660  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D_{\nu}\chimh\ra$ & 293 &  & 293 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 679 & 341 & 661  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\Hs^{\nu\lambda}\Hs_{\nu\lambda}\ra$ & 294 & 141 & 294 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 680 & 342 & 662  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 295 & 142 & 295 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 681 & 343 & 663  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 296 & 143 & 296 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 682 & 344 & 664  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 297 & 144 & 297 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 683 & 345 & 665  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Hs^{\nu\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra$ & 298 & 145 & 298 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 684 & 346 & 666  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 299 & 146 & 299 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 685 & 347 & 667  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 300 & 147 & 300 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 686 & 348 & 668  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 301 & 148 & 301 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 687 & 349 & 669  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}\As_{\nu\lambda}\ra$ & 302 & 149 & 302 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 688 &  & 670  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 303 & 150 & 303 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}{V_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 689 & 350 & 671  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 304 & 151 & 304 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D^{\sigma}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 690 & 351 & 672  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 305 & 152 & 305 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 691 & 352 & 673  \\
$\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ & 306 & 153 & 306 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ & 692 &  & 674  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 307 & 154 & 307 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 693 & 353 & 675  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 308 & 155 & 308 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 694 & 354 & 676  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 309 & 156 & 309 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 695 &  & 677  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 310 & 157 & 310 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 696 & 355 & 678  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}{\Hs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 311 & 158 & 311 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 697 & 356 & 679  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Hs^{\nu\lambda}\Hs_{\nu\lambda}\ra$ & 312 &  & 312 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 698 & 357 & 680  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 313 &  & 313 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 699 &  & 681  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 314 &  & 314 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 700 & 358 & 682  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 315 &  & 315 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 701 &  & 683  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 316 &  & 316 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 702 &  & 684  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\As^{\nu\lambda}\As_{\nu\lambda}\ra$ & 317 &  & 317 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 703 &  & 685  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 318 &  & 318 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 704 &  & 686  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ & 319 &  & 319 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 705 &  & 687  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra$ & 320 &  & 320 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 706 &  & 688  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Hs_{\nu\lambda}\ra$ & 321 &  & 321 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 707 &  & 689  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}D^{\lambda}\Hs_{\mu\lambda}\ra$ & 322 &  & 322 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra$ & 708 &  & 690  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\mu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 323 & 159 & 323 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra$ & 709 &  & 691  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}D_{\nu}\chiph\ra$ & 324 & 160 & 324 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 710 &  & 692  \\
$\la D^{\mu}D_{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 325 &  & 325 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ & 711 &  & 693  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 326 & 161 & 326 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 712 &  & 694  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 327 & 162 & 327 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 713 &  & 695  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 328 & 163 & 328 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ & 714 &  & 696  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 329 & 164 & 329 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 715 & 359 & 697  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 330 &  & 330 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 716 & 360 & 698  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 331 & 165 & 331 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 717 & 361 & 699  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 332 &  & 332 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 718 & 362 & 700  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{V_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 333 & 166 & 333 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 719 & 363 & 701  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{V_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 334 &  & 334 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 720 &  & 702  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\nu}\hat{a}_{\parallel\lambda}\ra$ & 335 & 167 & 335 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\Vs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 721 &  & 703  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 336 & 168 & 336 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 722 & 364 & 704  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 337 & 169 & 337 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 723 & 365 & 705  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 338 &  & 338 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\Vs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 724 & 366 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 339 & 170 & 339 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra$ & 725 & 367 & 706  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 340 &  & 340 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 726 & 368 & 707  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 341 &  & 341 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 727 & 369 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 342 &  & 342 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 728 & 370 & 708  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 343 &  & 343 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 729 & 371 &  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}V_{\mu\lambda}\ra$ & 344 &  & 344 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 730 & 372 & 709  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ & 345 &  & 345 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\chiph\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 731 & 373 & 710  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ & 346 &  & 346 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chiph\ra$ & 732 &  & 711  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 347 &  & 347 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ & 733 &  & 712  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 348 &  & 348 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ & 734 &  & 713  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 349 &  & 349 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ & 735 & 374 & 714  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ & 350 &  & 350 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 736 & 375 & 715  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 351 &  & 351 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 737 & 376 & 716  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 352 & 171 & 352 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 738 & 377 & 717  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 353 & 172 & 353 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 739 & 378 & 718  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 354 & 173 & 354 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 740 & 379 & 719  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 355 & 174 & 355 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 741 & 380 & 720  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 356 &  & 356 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 742 & 381 & 721  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 357 &  & 357 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{V_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 743 &  & 722  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 358 &  & 358 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 744 & 382 & 723  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 359 & 175 & 359 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}V_{\lambda\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 745 & 383 & 724  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 360 &  & 360 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 746 &  & 725  \\
$i\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 361 &  & 361 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}V_{\lambda\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 747 &  & 726  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\mu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 362 & 176 & 362 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\nu\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 748 & 384 & 727  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}V_{\nu\lambda}\ra$ & 363 & 177 & 363 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 749 & 385 & 728  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 364 & 178 & 364 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{V_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 750 & 386 &  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}V_{\mu\lambda}\ra$ & 365 & 179 & 365 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra$ & 751 & 387 & 729  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 366 & 180 & 366 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}V_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 752 & 388 & 730  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ & 367 & 181 & 367 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 753 & 389 & 731  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}V_{\nu\lambda}\ra$ & 368 &  & 368 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 754 & 390 &  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 369 &  & 369 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 755 & 391 &  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ & 370 &  & 370 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chimh\ra$ & 756 &  & 732  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 371 & 182 & 371 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 757 & 392 & 733  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 372 & 183 & 372 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 758 & 393 & 734  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 373 &  & 373 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 759 & 394 & 735  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 374 & 184 & 374 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 760 & 395 &  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 375 &  & 375 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 761 & 396 & 736  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chimh\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 376 &  & 376 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 762 & 397 & 737  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 377 &  & 377 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 763 & 398 & 738  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 378 &  & 378 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 764 &  & 739  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 379 & 185 & 379 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 765 & 399 & 740  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 380 & 186 & 380 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra$ & 766 & 400 & 741  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 381 & 187 & 381 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ & 767 &  & 742  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 382 &  & 382 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 768 &  & 743  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 383 & 188 & 383 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 769 &  & 744  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 384 &  & 384 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}H_{\rho\sigma}\ra+\mathrm{H.c.}$ & 770 &  & 745  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 385 & 189 & 385 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra+\mathrm{H.c.}$ & 771 & 401 & 746  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 386 &  & 386  \\
\hline
\end{longtable}
